Earthshine observation of vegetation and implication for life detection on other planets - A review of 2001 - 2006 works

The detection of exolife is one of the goals of very ambitious future space missions that aim to take direct images of Earth-like planets. While associations of simple molecules present in the planet's atmosphere ($O_2$, $O_3$, $CO_2$ etc.) have been identified as possible global biomarkers, we review here the detectability of a signature of life from the planet's surface, i.e. the green vegetation. The vegetation reflectance has indeed a specific spectrum, with a sharp edge around 700 nm, known as the "Vegetation Red Edge" (VRE). Moreover vegetation covers a large surface of emerged lands, from tropical evergreen forest to shrub tundra. Thus considering it as a potential global biomarker is relevant. Earthshine allows to observe the Earth as a distant planet, i.e. without spatial resolution. Since 2001, Earthshine observations have been used by several authors to test and quantify the detectability of the VRE in the Earth spectrum. The egetation spectral signature is detected as a small 'positive shift' of a few percents above the continuum, starting at 700 nm. This signature appears in most spectra, and its strength is correlated with the Earth's phase (visible land versus visible ocean). The observations show that detecting the VRE on Earth requires a photometric relative accuracy of 1% or better. Detecting something equivalent on an Earth-like planet will therefore remain challenging, moreover considering the possibility of mineral artifacts and the question of 'red edge' universality in the Universe.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

